Global Pass Barriers Without Per-Resource RHI Tracking: A Cross-Vendor Study with Blade

Explicit graphics APIs expose memory dependencies, per-resource accesses, and image layouts. wgpu reconstructs and validates this state; Blade keeps Vulkan images in GENERAL, tracks no per-resource state, and issues global pass-boundary barriers. We isolate barrier placement and stage/access scope within Blade, compare matched wgpu programs end-to-end, and measure six GPUs from four vendors, including exploratory Apple/Metal results. Removing fifteen redundant barriers from sixteen independent compute passes reduces GPU span by 29.3% on an RTX 5070 and 32.3% on an RX 7900 XT. It reduces independent-render span by 32.4% and 7.3% on the same discrete parts, but increases Radeon 780M span by 42.4% at 32 passes, beyond a 12.3% count-specific stability floor. No dependent-chain placement effect clears the study's cell-specific stability criterion. Deriving global barrier scope from the pass kinds around each boundary, without tracking any resource, saves 5.0% on an NVIDIA graphics chain and 6.7% on an AMD compute chain; no AMD render-involving scope cell resolves. wgpu's record-and-submit cost is higher in every measured cell, but this end-to-end difference cannot be attributed to tracking alone. RADV source shows why command counts do not predict these costs: broad global dependencies expand to several flush and invalidate requests that the driver may partly elide. It also shows that persistent GENERAL retains DCC under the measured RDNA conditions but disables FMASK. The resulting Blade direction is lightweight aggregate pass-kind state in a tracking-free RHI: an upstream render graph selects global dependency cuts, while aliasing, cross-queue use, exceptional layouts, and arbitrary per-resource DAG edges remain resource-aware engine responsibilities.

==> data/derived/tables/fig-depth.tex <==
% Generated by paper/build-tables.py -- do not edit by hand.
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.4cm},
  width=8.0cm, height=5.4cm,
  symbolic x coords={1,2,4,8,16,32,64},
  xtick=data,
  xlabel={passes per command buffer},
  ylabel={\% of \texttt{B-auto}},
  xlabel style={font=\scriptsize},
  ylabel style={font=\scriptsize},
  tick label style={font=\scriptsize},
  title style={font=\scriptsize},
  legend style={font=\scriptsize, draw=none, at={(0.03,0.97)},
    anchor=north west},
  grid=major, grid style={black!10},
]
\nextgroupplot[title={RTX 5070}]
\addplot[only marks, mark=*, mark size=0.8pt, black!35, forget plot] coordinates {(1,-0.3) (1,0.0) (1,0.0) (1,-0.2) (1,0.0) (1,-0.6) (1,0.0) (1,0.0) (1,-1.2) (1,0.0) (2,-16.4) (2,-16.4) (2,-16.2) (2,-16.4) (2,-16.2) (2,-16.4) (2,-16.5) (2,-16.5) (2,-16.4) (2,-16.5) (4,-25.8) (4,-25.7) (4,-25.8) (4,-25.7) (4,-25.7) (4,-25.8) (4,-25.8) (4,-25.4) (4,-25.7) (4,-25.7) (8,-31.1) (8,-30.9) (8,-30.6) (8,-30.7) (8,-30.8) (8,-30.8) (8,-31.0) (8,-30.9) (8,-31.0) (8,-30.8) (16,-31.6) (16,-31.6) (16,-31.3) (16,-32.2) (16,-31.1) (16,-30.5) (16,-32.6) (16,-32.3) (16,-31.2) (16,-30.6) (32,-30.7) (32,-31.1) (32,-30.5) (32,-31.5) (32,-29.5) (32,-30.5) (32,-31.4) (32,-31.2) (32,-29.9) (32,-30.2) (64,-30.5) (64,-31.0) (64,-30.4) (64,-30.6) (64,-29.5) (64,-29.4) (64,-30.2) (64,-30.4) (64,-30.7) (64,-30.3)};
\addplot[black, mark=*, mark size=1.4pt] coordinates {(1,0.0) (2,-16.4) (4,-25.7) (8,-30.9) (16,-31.5) (32,-30.6) (64,-30.4)};
\addlegendentry{\texttt{B-hazard}}
\addplot[only marks, mark=*, mark size=0.8pt, black!20, forget plot] coordinates {(1,-26.9) (1,-26.7) (1,-26.7) (1,-26.7) (1,-26.7) (1,-27.1) (1,-26.7) (1,-26.7) (1,-27.6) (1,-26.7) (2,-30.0) (2,-30.0) (2,-30.0) (2,-30.2) (2,-30.1) (2,-30.0) (2,-30.3) (2,-30.1) (2,-30.1) (2,-30.1) (4,-32.8) (4,-32.7) (4,-32.8) (4,-32.7) (4,-32.7) (4,-32.8) (4,-32.8) (4,-32.8) (4,-32.7) (4,-32.8) (8,-34.3) (8,-34.5) (8,-34.5) (8,-34.5) (8,-34.3) (8,-34.4) (8,-34.4) (8,-34.4) (8,-34.7) (8,-34.3) (16,-35.2) (16,-33.9) (16,-35.2) (16,-35.3) (16,-32.5) (16,-33.3) (16,-35.1) (16,-35.3) (16,-34.3) (16,-32.5) (32,-32.5) (32,-32.5) (32,-31.9) (32,-32.0) (32,-30.6) (32,-30.9) (32,-32.4) (32,-31.6) (32,-31.8) (32,-31.4) (64,-30.6) (64,-31.8) (64,-31.0) (64,-31.8) (64,-30.0) (64,-29.6) (64,-31.4) (64,-31.5) (64,-31.5) (64,-31.5)};
\addplot[black!55, densely dashed, mark=o, mark size=1.4pt] coordinates {(1,-26.7) (2,-30.1) (4,-32.8) (8,-34.4) (16,-34.7) (32,-31.8) (64,-31.4)};
\addlegendentry{\texttt{W-wgpu}}
\addplot[only marks, mark=*, mark size=0.8pt, black!15, forget plot] coordinates {(1,-0.6) (1,0.0) (1,0.0) (1,0.0) (1,0.0) (1,-0.6) (1,0.2) (1,0.0) (1,-1.2) (1,0.0) (2,0.0) (2,0.0) (2,0.1) (2,-0.2) (2,0.2) (2,0.1) (2,-0.2) (2,0.0) (2,-0.1) (2,-0.2) (4,0.0) (4,0.1) (4,0.0) (4,0.0) (4,-0.1) (4,-0.1) (4,0.0) (4,0.0) (4,0.1) (4,-0.1) (8,-0.2) (8,-0.0) (8,0.0) (8,-0.0) (8,-0.1) (8,0.0) (8,0.0) (8,-0.1) (8,-0.5) (8,0.1) (16,0.3) (16,-0.4) (16,-0.9) (16,-0.2) (16,0.0) (16,0.0) (16,-0.9) (16,-0.0) (16,-0.1) (16,1.2) (32,0.4) (32,-0.0) (32,-0.3) (32,-0.5) (32,0.0) (32,2.1) (32,0.1) (32,0.1) (32,1.1) (32,0.9) (64,0.4) (64,-0.0) (64,0.0) (64,0.1) (64,-0.0) (64,0.0) (64,-0.1) (64,0.0) (64,-0.1) (64,-0.0)};
\addplot[black!45, densely dotted, mark=triangle*, mark size=1.4pt] coordinates {(1,0.0) (2,0.0) (4,0.0) (8,-0.0) (16,-0.1) (32,0.1) (64,0.0)};
\addlegendentry{\texttt{B-exp-all}}
\nextgroupplot[title={Radeon 780M}]
\addplot[only marks, mark=*, mark size=0.8pt, black!35, forget plot] coordinates {(1,-0.5) (1,-0.3) (1,0.7) (1,-0.1) (1,-3.2) (1,0.5) (1,-0.3) (1,-2.6) (1,-2.6) (1,0.3) (2,22.4) (2,18.5) (2,19.8) (2,148.8) (2,143.6) (2,22.9) (2,149.2) (2,22.5) (2,18.4) (2,151.6) (4,63.6) (4,32.3) (4,32.1) (4,-36.1) (4,30.7) (4,30.3) (4,-36.2) (4,-36.0) (4,-36.1) (4,29.9) (8,175.3) (8,36.7) (8,36.7) (8,-32.9) (8,176.1) (8,39.4) (8,-33.8) (8,35.4) (8,36.1) (8,-33.6) (16,177.7) (16,40.2) (16,42.1) (16,-31.7) (16,41.9) (16,41.6) (16,190.1) (16,189.6) (16,189.7) (16,-31.7) (32,42.3) (32,79.2) (32,-17.7) (32,-16.8) (32,50.9) (32,40.4) (32,42.6) (32,42.4) (32,187.5) (32,41.6) (64,102.0) (64,52.1) (64,-5.7) (64,20.6) (64,180.5) (64,42.9) (64,20.3) (64,41.8) (64,43.0) (64,54.4)};
\addplot[black, mark=*, mark size=1.4pt] coordinates {(1,-0.3) (2,22.7) (4,30.1) (8,36.4) (16,42.0) (32,42.4) (64,42.9)};
\addlegendentry{\texttt{B-hazard}}
\addplot[only marks, mark=*, mark size=0.8pt, black!20, forget plot] coordinates {(1,-21.8) (1,-21.9) (1,-21.3) (1,-21.4) (1,-24.0) (1,-21.5) (1,-21.7) (1,-23.8) (1,-24.0) (1,-21.7) (2,-21.4) (2,-23.2) (2,-23.3) (2,-21.3) (2,-23.2) (2,-20.9) (2,-21.4) (2,-21.5) (2,-23.3) (2,-21.4) (4,-23.1) (4,-21.4) (4,-21.7) (4,-62.2) (4,60.9) (4,-22.3) (4,-62.1) (4,-61.9) (4,-62.2) (4,-23.1) (8,-23.3) (8,-23.3) (8,-23.3) (8,-62.2) (8,-12.1) (8,-21.1) (8,-62.3) (8,-23.0) (8,-23.2) (8,-61.9) (16,-15.9) (16,-11.6) (16,-10.5) (16,-57.8) (16,-10.7) (16,-10.7) (16,-12.7) (16,-10.7) (16,-21.9) (16,-56.6) (32,-11.0) (32,-10.6) (32,-53.6) (32,-47.9) (32,-11.3) (32,-11.9) (32,-11.1) (32,-11.0) (32,-11.3) (32,-11.3) (64,-11.2) (64,-11.6) (64,-41.3) (64,-42.1) (64,-11.3) (64,-11.2) (64,-24.8) (64,-11.3) (64,-11.5) (64,-11.7)};
\addplot[black!55, densely dashed, mark=o, mark size=1.4pt] coordinates {(1,-21.7) (2,-21.5) (4,-23.1) (8,-23.3) (16,-12.2) (32,-11.3) (64,-11.5)};
\addlegendentry{\texttt{W-wgpu}}
\addplot[only marks, mark=*, mark size=0.8pt, black!15, forget plot] coordinates {(1,-0.0) (1,-0.1) (1,0.4) (1,0.3) (1,-3.0) (1,0.1) (1,-0.4) (1,-2.7) (1,-2.9) (1,0.3) (2,-0.1) (2,-2.3) (2,-0.3) (2,2.3) (2,-2.0) (2,2.5) (2,2.3) (2,-0.2) (2,-2.2) (2,-0.2) (4,-0.0) (4,1.5) (4,0.1) (4,-51.5) (4,0.0) (4,0.0) (4,-51.0) (4,-50.9) (4,-51.4) (4,-0.1) (8,103.2) (8,-2.1) (8,-0.2) (8,-50.6) (8,-0.3) (8,-0.4) (8,-50.9) (8,-1.0) (8,-1.8) (8,-51.8) (16,-4.0) (16,-1.5) (16,107.3) (16,-51.7) (16,103.6) (16,107.4) (16,107.4) (16,106.6) (16,0.2) (16,-51.7) (32,0.9) (32,0.7) (32,-46.8) (32,-41.6) (32,-0.1) (32,-1.3) (32,-0.2) (32,105.9) (32,-0.9) (32,-0.4) (64,0.1) (64,-0.3) (64,1.0) (64,-34.8) (64,104.2) (64,0.1) (64,-15.1) (64,52.1) (64,0.2) (64,-0.4)};
\addplot[black!45, densely dotted, mark=triangle*, mark size=1.4pt] coordinates {(1,-0.0) (2,-0.2) (4,-0.1) (8,-1.4) (16,51.9) (32,-0.3) (64,0.1)};
\addlegendentry{\texttt{B-exp-all}}
\end{groupplot}
\end{tikzpicture}
\caption{GPU-span effect of removing the redundant barriers (\texttt{B-hazard}) and of the tracked implementation (\texttt{W-wgpu}) against \texttt{B-auto} on \texttt{graphics-independent}, as the number of overlapping passes grows. \texttt{B-exp-all} is the identical-request control. Each small mark is one paired process launch; the line joins the medians of those block effects. The scattered marks on the Radeon~780M panel are that host's launch-to-launch dispersion (Section~\ref{sec:deviations}); directional results use the count-specific control intervals stated in the text, while the joined medians describe the sweep's shape.}
\label{fig:overlap-depth}
\end{figure*}


==> data/derived/tables/fig-marginal.tex <==
% Generated by paper/build-tables.py -- do not edit by hand.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=5.2cm,
  ybar, /pgf/bar width=7pt,
  symbolic x coords={host~c-ind,host~g-ind,GPU~c-ind,GPU~g-ind},
  xtick=data, ymin=0,
  ylabel={$\mu$s per additional pass},
  ylabel style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize, at={(0.5,1.03)}, anchor=south,
    legend columns=3, draw=none},
  grid=major, grid style={black!10},
  nodes near coords,
  every node near coord/.append style={font=\tiny},
]
\addplot+[ybar] coordinates {(host~c-ind,1.10) (host~g-ind,1.48) (GPU~c-ind,12.29) (GPU~g-ind,9.46)};
\addplot+[ybar] coordinates {(host~c-ind,0.36) (host~g-ind,0.90) (GPU~c-ind,8.52) (GPU~g-ind,6.52)};
\addplot+[ybar] coordinates {(host~c-ind,5.59) (host~g-ind,3.75) (GPU~c-ind,12.34) (GPU~g-ind,6.48)};
\legend{\texttt{B-auto},\texttt{B-hazard},\texttt{W-wgpu}}
\end{axis}
\end{tikzpicture}
\caption{Average cost of one additional pass on the RTX~5070, from the pass-count sweeps. Host figures come from the timestamp-free collection and device figures from the GPU-timed one; each is the endpoint increment over the range stated in Table~\ref{tab:sweep}. The gap between \texttt{B-auto} and \texttt{B-hazard} is what one redundant barrier costs; the gap to \texttt{W-wgpu} is end-to-end.}
\label{fig:marginal}
\end{figure}


==> data/derived/tables/fig-placement.tex <==
% Generated by paper/build-tables.py -- do not edit by hand.
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=1.15cm,
    vertical sep=1.75cm, y descriptions at=edge left},
  width=5.2cm, height=4.3cm,
  xbar, /pgf/bar width=5pt,
  symbolic y coords={c-ind,c-chain,g-ind,g-chain,m-ind,m-chain},
  ytick=data, y dir=reverse,
  xlabel={\% of \texttt{B-auto}},
  xlabel style={font=\scriptsize},
  tick label style={font=\scriptsize},
  title style={font=\scriptsize},
  grid=major, grid style={black!10},
  scaled x ticks=false,
]
\nextgroupplot[title={RTX 5070}]
\addplot[xbar, fill=black!12, draw=black!55]
coordinates {(-29.3,c-ind) (-0.1,c-chain) (-32.4,g-ind) (-0.1,g-chain) (-17.5,m-ind) (-0.0,m-chain)};
\addplot[only marks, mark=|, mark size=3pt, black, forget plot]
coordinates {(-29.4,c-ind) (-29.2,c-ind) (-0.1,c-chain) (0.0,c-chain) (-32.9,g-ind) (-31.8,g-ind) (-0.7,g-chain) (-0.1,g-chain) (-17.6,m-ind) (-17.4,m-ind) (-0.1,m-chain) (0.1,m-chain)};
\addplot[only marks, mark=|, mark size=5.5pt, black!35, forget plot]
coordinates {(0.1,c-ind) (-0.1,c-ind) (0.2,c-chain) (-0.2,c-chain) (0.2,g-ind) (-0.2,g-ind) (0.2,g-chain) (-0.2,g-chain) (0.2,m-ind) (-0.2,m-ind) (0.1,m-chain) (-0.1,m-chain)};
\nextgroupplot[title={RX 7900 XT}]
\addplot[xbar, fill=black!12, draw=black!55]
coordinates {(-32.3,c-ind) (-0.5,c-chain) (-7.3,g-ind) (0.1,g-chain) (-17.7,m-ind) (-0.1,m-chain)};
\addplot[only marks, mark=|, mark size=3pt, black, forget plot]
coordinates {(-32.6,c-ind) (-32.1,c-ind) (-2.3,c-chain) (0.6,c-chain) (-7.5,g-ind) (-7.2,g-ind) (-0.0,g-chain) (0.2,g-chain) (-17.8,m-ind) (-17.7,m-ind) (-0.1,m-chain) (0.1,m-chain)};
\addplot[only marks, mark=|, mark size=5.5pt, black!35, forget plot]
coordinates {(0.5,c-ind) (-0.5,c-ind) (2.3,c-chain) (-2.3,c-chain) (0.2,g-ind) (-0.2,g-ind) (0.1,g-chain) (-0.1,g-chain) (0.1,m-ind) (-0.1,m-ind) (0.2,m-chain) (-0.2,m-chain)};
\nextgroupplot[title={Raphael iGPU}]
\addplot[xbar, fill=black!12, draw=black!55]
coordinates {(-0.9,c-ind) (0.0,c-chain) (-1.1,g-ind) (-0.0,g-chain) (-1.8,m-ind) (0.0,m-chain)};
\addplot[only marks, mark=|, mark size=3pt, black, forget plot]
coordinates {(-0.9,c-ind) (-0.8,c-ind) (-0.0,c-chain) (0.1,c-chain) (-1.1,g-ind) (-1.1,g-ind) (-0.0,g-chain) (0.0,g-chain) (-1.9,m-ind) (-1.8,m-ind) (-0.0,m-chain) (0.0,m-chain)};
\addplot[only marks, mark=|, mark size=5.5pt, black!35, forget plot]
coordinates {(0.1,c-ind) (-0.1,c-ind) (0.0,c-chain) (-0.0,c-chain) (0.1,g-ind) (-0.1,g-ind) (0.0,g-chain) (-0.0,g-chain) (0.0,m-ind) (-0.0,m-ind) (0.0,m-chain) (-0.0,m-chain)};
\nextgroupplot[title={Radeon 780M}]
\addplot[xbar, fill=black!12, draw=black!55]
coordinates {(3.6,c-ind) (-0.0,c-chain) (42.0,g-ind) (-0.1,g-chain) (25.7,m-ind) (0.0,m-chain)};
\addplot[only marks, mark=|, mark size=3pt, black, forget plot]
coordinates {(3.0,c-ind) (4.0,c-ind) (-0.4,c-chain) (1.5,c-chain) (22.5,g-ind) (184.6,g-ind) (-1.4,g-chain) (0.5,g-chain) (24.8,m-ind) (57.4,m-ind) (-0.1,m-chain) (0.4,m-chain)};
\addplot[only marks, mark=|, mark size=5.5pt, black!35, forget plot]
coordinates {(0.7,c-ind) (-0.7,c-ind) (0.6,c-chain) (-0.6,c-chain) (106.7,g-ind) (-106.7,g-ind) (0.8,g-chain) (-0.8,g-chain) (23.9,m-ind) (-23.9,m-ind) (51.6,m-chain) (-51.6,m-chain)};
\nextgroupplot[title={Intel Xe (RPL-U)}]
\addplot[xbar, fill=black!12, draw=black!55]
coordinates {(-6.5,c-ind) (0.0,c-chain) (-0.4,g-ind) (-0.0,g-chain) (-8.2,m-ind) (2.1,m-chain)};
\addplot[only marks, mark=|, mark size=3pt, black, forget plot]
coordinates {(-7.5,c-ind) (-5.3,c-ind) (-0.0,c-chain) (0.8,c-chain) (-0.5,g-ind) (0.1,g-ind) (-3.4,g-chain) (0.0,g-chain) (-11.3,m-ind) (-7.4,m-ind) (-2.5,m-chain) (5.1,m-chain)};
\addplot[only marks, mark=|, mark size=5.5pt, black!35, forget plot]
coordinates {(2.4,c-ind) (-2.4,c-ind) (4.9,c-chain) (-4.9,c-chain) (3.5,g-ind) (-3.5,g-ind) (4.4,g-chain) (-4.4,g-chain) (4.0,m-ind) (-4.0,m-ind) (5.0,m-chain) (-5.0,m-chain)};
\end{groupplot}
\end{tikzpicture}
\caption{Barrier placement: percent difference in GPU span between \texttt{B-hazard} and \texttt{B-auto} at 16 passes, by device and workload. The bar is the median paired process effect, the two black ticks its 95\% hierarchical-bootstrap interval, and the wider grey ticks plus and minus that cell's post-hoc stability threshold. A directional effect is read only when its whole interval lies beyond the corresponding grey tick. Note the per-panel horizontal scales.}
\label{fig:placement}
\end{figure*}


==> data/derived/tables/fig-scope.tex <==
% Generated by paper/build-tables.py -- do not edit by hand.
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=1.15cm,
    vertical sep=1.75cm, y descriptions at=edge left},
  width=5.2cm, height=4.3cm,
  xbar, /pgf/bar width=5pt,
  symbolic y coords={c-ind,c-chain,g-ind,g-chain,m-ind,m-chain},
  ytick=data, y dir=reverse,
  xlabel={\% of \texttt{B-auto}},
  xlabel style={font=\scriptsize},
  tick label style={font=\scriptsize},
  title style={font=\scriptsize},
  grid=major, grid style={black!10},
  scaled x ticks=false,
]
\nextgroupplot[title={RTX 5070}]
\addplot[xbar, fill=black!12, draw=black!55]
coordinates {(-0.0,c-ind) (-0.0,c-chain) (-4.9,g-ind) (-5.0,g-chain) (-0.4,m-ind) (-1.2,m-chain)};
\addplot[only marks, mark=|, mark size=3pt, black, forget plot]
coordinates {(-0.1,c-ind) (0.0,c-ind) (-0.1,c-chain) (0.0,c-chain) (-5.0,g-ind) (-4.7,g-ind) (-5.0,g-chain) (-4.8,g-chain) (-1.0,m-ind) (-0.3,m-ind) (-3.4,m-chain) (-0.3,m-chain)};
\addplot[only marks, mark=|, mark size=5.5pt, black!35, forget plot]
coordinates {(0.1,c-ind) (-0.1,c-ind) (0.2,c-chain) (-0.2,c-chain) (0.2,g-ind) (-0.2,g-ind) (0.2,g-chain) (-0.2,g-chain) (0.2,m-ind) (-0.2,m-ind) (0.1,m-chain) (-0.1,m-chain)};
\nextgroupplot[title={RX 7900 XT}]
\addplot[xbar, fill=black!12, draw=black!55]
coordinates {(-4.7,c-ind) (-6.7,c-chain) (-0.1,g-ind) (0.1,g-chain) (-0.0,m-ind) (0.0,m-chain)};
\addplot[only marks, mark=|, mark size=3pt, black, forget plot]
coordinates {(-5.2,c-ind) (-4.5,c-ind) (-6.9,c-chain) (-4.5,c-chain) (-0.2,g-ind) (0.0,g-ind) (-0.1,g-chain) (0.2,g-chain) (-0.1,m-ind) (0.1,m-ind) (-0.1,m-chain) (0.2,m-chain)};
\addplot[only marks, mark=|, mark size=5.5pt, black!35, forget plot]
coordinates {(0.5,c-ind) (-0.5,c-ind) (2.3,c-chain) (-2.3,c-chain) (0.2,g-ind) (-0.2,g-ind) (0.1,g-chain) (-0.1,g-chain) (0.1,m-ind) (-0.1,m-ind) (0.2,m-chain) (-0.2,m-chain)};
\nextgroupplot[title={Raphael iGPU}]
\addplot[xbar, fill=black!12, draw=black!55]
coordinates {(-0.2,c-ind) (-0.2,c-chain) (0.0,g-ind) (-0.0,g-chain) (0.0,m-ind) (0.0,m-chain)};
\addplot[only marks, mark=|, mark size=3pt, black, forget plot]
coordinates {(-0.3,c-ind) (-0.1,c-ind) (-0.2,c-chain) (-0.1,c-chain) (-0.1,g-ind) (0.0,g-ind) (-0.0,g-chain) (0.0,g-chain) (-0.0,m-ind) (0.0,m-ind) (-0.0,m-chain) (0.0,m-chain)};
\addplot[only marks, mark=|, mark size=5.5pt, black!35, forget plot]
coordinates {(0.1,c-ind) (-0.1,c-ind) (0.0,c-chain) (-0.0,c-chain) (0.1,g-ind) (-0.1,g-ind) (0.0,g-chain) (-0.0,g-chain) (0.0,m-ind) (-0.0,m-ind) (0.0,m-chain) (-0.0,m-chain)};
\nextgroupplot[title={Radeon 780M}]
\addplot[xbar, fill=black!12, draw=black!55]
coordinates {(0.2,c-ind) (-0.1,c-chain) (0.1,g-ind) (0.1,g-chain) (-0.6,m-ind) (0.1,m-chain)};
\addplot[only marks, mark=|, mark size=3pt, black, forget plot]
coordinates {(-0.1,c-ind) (0.8,c-ind) (-0.5,c-chain) (0.3,c-chain) (-1.9,g-ind) (0.4,g-ind) (-0.9,g-chain) (1.3,g-chain) (-24.2,m-ind) (0.1,m-ind) (-0.0,m-chain) (0.9,m-chain)};
\addplot[only marks, mark=|, mark size=5.5pt, black!35, forget plot]
coordinates {(0.7,c-ind) (-0.7,c-ind) (0.6,c-chain) (-0.6,c-chain) (106.7,g-ind) (-106.7,g-ind) (0.8,g-chain) (-0.8,g-chain) (23.9,m-ind) (-23.9,m-ind) (51.6,m-chain) (-51.6,m-chain)};
\nextgroupplot[title={Intel Xe (RPL-U)}]
\addplot[xbar, fill=black!12, draw=black!55]
coordinates {(-0.2,c-ind) (-0.1,c-chain) (-0.3,g-ind) (-0.6,g-chain) (-0.4,m-ind) (0.5,m-chain)};
\addplot[only marks, mark=|, mark size=3pt, black, forget plot]
coordinates {(-1.0,c-ind) (1.9,c-ind) (-1.6,c-chain) (5.0,c-chain) (-0.5,g-ind) (2.9,g-ind) (-0.6,g-chain) (2.0,g-chain) (-2.5,m-ind) (1.3,m-ind) (-0.5,m-chain) (5.2,m-chain)};
\addplot[only marks, mark=|, mark size=5.5pt, black!35, forget plot]
coordinates {(2.4,c-ind) (-2.4,c-ind) (4.9,c-chain) (-4.9,c-chain) (3.5,g-ind) (-3.5,g-ind) (4.4,g-chain) (-4.4,g-chain) (4.0,m-ind) (-4.0,m-ind) (5.0,m-chain) (-5.0,m-chain)};
\end{groupplot}
\end{tikzpicture}
\caption{Barrier scope at fixed placement: percent difference in GPU span between \texttt{B-auto-scoped} and \texttt{B-auto}, drawn as in Figure~\ref{fig:placement}. The chain workloads are the clean test, because every timed inter-pass barrier is retained there. The grey threshold comes from the global identical-request control; it is a cell-stability diagnostic, not a scoped control.}
\label{fig:scope}
\end{figure*}

